Distributed Video Coding Based on Polar Codes

In this letter we present an improved distributed video coding (DVC) scheme based on polar coding techniques. Firstly, we adapt log-likelihood ratios (LLRs) for DVC with integer implementation of a discrete cosine transform (DCT). We propose a computationally efficient and numerically stable modification of these LLRs based on the simplified methods of polar codes decoding. We show that on average this approach provides 0.3 dB PSNR gain for DVC with LDPC accumulated (LDPCA) codes. Secondly, we introduce the nested shortened polar codes construction algorithm. We demonstrate that replacement of LDPCA by polar codes improves PSNR by 0.1 dB on average, whereas, for videos with relatively high motion level, the gain reaches up to 0.23, 0.39 and 0.55 dB for Group of Pictures (GOP) lengths 2, 4 and 8 frames, respectively. Finally, experimental results demonstrate that DVC with polar codes and Tal-Vardy list decoder operates up to two times faster than DVC with LDPCA code and belief propagation (BP) decoder.

==> TikzWZ2.tex <==
\begin{tikzpicture}

\draw[fill=gray,opacity=0.2]  (-3.45,4.5) rectangle (-1.8,3.5);
\draw  (-3.45,4.5) rectangle (-1.8,3.5);
\node at (-2.6,4) {Quantizer};

\draw[-latex] (1.7,4) -- (3,4);

\begin{scope}
\draw[fill=green,opacity=0.35]  (-1.55,4.5) rectangle (0.35,3.5);
\draw  (-1.55,4.5) rectangle (0.35,3.5);
%\node at (-0.4,4.25) {Polar};
\node[scale = 0.9] at (-0.6,4.25) {Slepian–Wolf};
\node[scale = 0.9] at (-0.6,3.8) {Encoder};
\end{scope}

\begin{scope}[shift={(4.1,0)}]
\draw[fill=green,opacity=0.35]  (-1.1,4.5) rectangle (0.8,3.5);
\draw  (-1.1,4.5) rectangle (0.8,3.5);
%\node at (-0.4,4.25) {Polar};
\node[scale = 0.9] at (-0.15,4.25) {Slepian–Wolf};
\node[scale = 0.9] at (-0.15,3.8) {Decoder};
\end{scope}
\node[scale = 0.85] at (2.35,4.2) {Syndrome};
\node[scale = 0.85] at (2.35,3.85) {bits};
\draw[fill=green,opacity=0.35]  (0.6,4.5) rectangle (1.7,3.5);
\draw  (0.6,4.5) rectangle (1.7,3.5);
\node at (1.15,4) {Buffer};

\draw[-latex] (0.35,4) -- (0.6,4);
\node[scale = 0.9] at (2.5,5.15) {CRC feedback};
\draw[dashed, thick]  (3.55,5) -- (1.35,5);
\draw[dashed, thick] (3.55,4.5) -- (3.55,5);
\draw[dashed, -latex, thick] (1.35,5) -- (1.35,4.5);


\node[scale = 0.9] at (6.35,4) {Reconstruction};
\draw  (5.25,4.5) rectangle (7.45,3.5);
\draw[fill=gray,opacity=0.2]  (5.25,4.5) rectangle (7.45,3.5);
\draw[-latex] (4.9,4) -- (5.25,4);

\begin{scope}[shift={(3.4,0)}]
\node at (-5.95,7) {Wyner–Ziv};
\node at (-5.95,6.65) {Frames};
\draw[-latex] (-5.9,6.5) -- (-5.9,6);
\draw[-latex] (-5.9,5) -- (-5.9,4.5);
\draw[fill=gray,opacity=0.2]  (-6.45,6) rectangle (-5.45,5);
\draw  (-6.45,6) rectangle (-5.45,5);
\node at (-5.95,5.5) {DCT};
\end{scope}

\begin{scope}[shift={(10.6,0)}]
\node at (-4.25,7) {Wyner–Ziv};
\node at (-4.25,6.65) {Frames};
\draw[-latex] (-4.2,6) --  (-4.2,6.5);
\draw[-latex] (-4.2,4.5) -- (-4.2,5);
\draw  (-4.75,6) rectangle (-3.75,5);
\draw[fill=gray,opacity=0.2] (-4.75,6) rectangle (-3.75,5);
\node at (-4.25,5.5) {IDCT};
\end{scope}

\begin{scope}[shift={(0,-1.05)}]
\begin{scope}[shift={(2.25,-1.15)}]
\draw[fill=gray,opacity=0.35]  (-3.6,2) rectangle (-1.3,1);
\draw  (-3.6,2) rectangle (-1.3,1);
\node at (-2.45,1.7) {H.264/AVC};
\node at (-2.45,1.25) {Intra Encoder};
\end{scope}

\node at (-2.7,0.6) {Key};
\node at (-2.7,0.15) {frame};
\draw[-latex] (-3.35,0.35) -- (-1.35,0.35);

\begin{scope}[shift={(7.15,-1.15)}]
\draw[fill=gray,opacity=0.35]  (-4.65,2) rectangle (-2.35,1);
\draw  (-4.65,2) rectangle (-2.35,1);
\node at (-3.5,1.7) {H.264/AVC};
\node at (-3.5,1.25) {Intra Decoder};
\end{scope}
\draw[-latex] (0.95,0.35) -- (2.5,0.35);
\draw[-latex] (4.8,0.35) -- (7.45,0.35);

\node at (6.3,0.6) {Key};
\node at (6.3,0.15) {frame};
\end{scope}

\draw  (2.4,3) rectangle (4.55,2);
\draw[fill=blue,opacity=0.2]  (2.4,3) rectangle (4.55,2);
\node at (3.45,2.75) {LLRs};
\node at (3.5,2.2) {Computation};

\draw[dashed] (2.25,6.45) -- (2.25,-1.4);
\draw[-latex] (3.75,3) -- (3.75,3.5);

\draw  (5.25,1.35) rectangle (6.95,0.35);
\draw[fill=gray,opacity=0.2]  (5.25,1.35) rectangle (6.95,0.35);

\node[scale = 0.9] at (6.1,1.2) {Side};
\node[scale = 0.9] at (6.1,0.9) {Information};
\node[scale = 0.9] at (6.15,0.55) {Creation};

\draw[-latex] (3.55,1.35) -- (3.55,2);

\begin{scope}[shift={(-2.5,-0.15)}]

\draw[fill=gray,opacity=0.2]  (4.9,1.5) rectangle (7.05,0.5);
\draw  (4.9,1.5) rectangle (7.05,0.5);

\node[scale = 0.9] at (6,1.35) {Correlation};
\node[scale = 0.9] at (6,1) {Noise};
\node[scale = 0.9] at (6,0.65) {Modeling};
\end{scope}


\draw  (5.2,3) rectangle (6.9,2);
\draw[fill=gray,opacity=0.2]  (5.2,3) rectangle (6.9,2);

\node[scale = 0.9] at (6,2.85) {Side};
\node[scale = 0.9] at (6.05,2.55) {Information};
\node[scale = 0.9] at (6.05,2.2) {Refinement};

\draw[-latex] (6.5,3.5) -- (6.5,3);

\draw[-latex] (6.5,1.35) -- (6.5,2) ;

\draw[-latex] (5.2,2.5) -- (4.55,2.5);
\draw[-latex] (5.75,1.35) -- (5.75,1.7) -- (5,1.7) -- (5,2.5);
\draw[-latex] (4.8,2.5) -- (4.8,1.7) -- (4,1.7) -- (4,1.35);
\draw[-latex] (3.5,-0.2) -- (3.5,0.05) -- (6.15,0.05) -- (6.15,0.35);
\draw[-latex] (-1.8,4) -- (-1.55,4);
\draw[-latex] (4.9,2.5) -- (4.9,3.2) -- (5.5,3.2) -- (5.5,3.5);


\draw[dashed]  (-3.5,7.25) rectangle (7.5,0.15);
\node[scale = 1.5] at (2.15,6.9) {\textbf{Wyner-Ziv codec}};
\draw[dashed]  (-1.7,5.5) rectangle (5.05,3.2);
\node at (0,5.3) {\textbf{Slepian-Wolf codec}};
\end{tikzpicture}

